Quark mass dependence of $\gamma^{*}\pi\rightarrow\pi\pi$

Usually the simulation of scattering processes in lattice QCD is carried out at unphysically high values of the quark masses. Hence, a method to extrapolate data obtained in lattice calculations to physical masses is needed to allow for comparison between theory and experiment. To obtain a sound extrapolation, dispersion relations and chiral perturbation theory can be invoked. While a simple combined approach known as the inverse amplitude method allows for a successful extrapolation of $\pi\pi\to\pi\pi$ data, a more complicated framework is needed for inelastic processes such as $\gamma^{*}\pi\to\pi\pi$. By employing a well-established dispersive description, the extrapolation can be performed for $\gamma^{*}\pi\to\pi\pi$ both for on-shell as well as virtual photons, the decay $\gamma^*\rightarrow\pi\pi\pi$ is also within the range of applicability. This particular process is interesting due to both its contribution to the anomalous magnetic moment of the muon and its connection to the axial anomaly.

==> img/basis.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/malwin/anaconda3/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/malwin/anaconda3/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/malwin/anaconda3/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.267748in}{2.578024in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.267748in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.267748in}{2.578024in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.578024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.541913in}}%
\pgfpathlineto{\pgfqpoint{3.104490in}{0.541913in}}%
\pgfpathlineto{\pgfqpoint{3.104490in}{2.429413in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{2.429413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{0.541913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638581in,y=0.444691in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255058in}{0.541913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255058in,y=0.444691in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871536in}{0.541913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871536in,y=0.444691in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488013in}{0.541913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.488013in,y=0.444691in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104490in}{0.541913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.104490in,y=0.444691in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871536in,y=0.254723in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle s/M_\pi^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{0.603655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363889in,y=0.550894in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{0.946307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363889in,y=0.893545in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{1.288959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363889in,y=1.236197in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{1.631610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363889in,y=1.578849in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{1.974262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=1.921501in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638581in}{2.316914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in,y=2.264152in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 12.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.485663in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle |\mathcal{B}_0|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.541913in}}{\pgfqpoint{2.465909in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638577in}{0.681958in}}%
\pgfpathlineto{\pgfqpoint{0.835868in}{0.687739in}}%
\pgfpathlineto{\pgfqpoint{0.969692in}{0.694578in}}%
\pgfpathlineto{\pgfqpoint{1.065140in}{0.702391in}}%
\pgfpathlineto{\pgfqpoint{1.135495in}{0.711105in}}%
\pgfpathlineto{\pgfqpoint{1.188139in}{0.720598in}}%
\pgfpathlineto{\pgfqpoint{1.227499in}{0.730697in}}%
\pgfpathlineto{\pgfqpoint{1.255543in}{0.740930in}}%
\pgfpathlineto{\pgfqpoint{1.270303in}{0.749113in}}%
\pgfpathlineto{\pgfqpoint{1.292443in}{0.761844in}}%
\pgfpathlineto{\pgfqpoint{1.356894in}{0.798090in}}%
\pgfpathlineto{\pgfqpoint{1.387890in}{0.819513in}}%
\pgfpathlineto{\pgfqpoint{1.414458in}{0.841567in}}%
\pgfpathlineto{\pgfqpoint{1.438074in}{0.865074in}}%
\pgfpathlineto{\pgfqpoint{1.460214in}{0.891431in}}%
\pgfpathlineto{\pgfqpoint{1.481370in}{0.921428in}}%
\pgfpathlineto{\pgfqpoint{1.502526in}{0.956822in}}%
\pgfpathlineto{\pgfqpoint{1.527126in}{1.004459in}}%
\pgfpathlineto{\pgfqpoint{1.564026in}{1.076497in}}%
\pgfpathlineto{\pgfqpoint{1.575834in}{1.092463in}}%
\pgfpathlineto{\pgfqpoint{1.584690in}{1.099519in}}%
\pgfpathlineto{\pgfqpoint{1.591578in}{1.101421in}}%
\pgfpathlineto{\pgfqpoint{1.597973in}{1.100125in}}%
\pgfpathlineto{\pgfqpoint{1.604861in}{1.095383in}}%
\pgfpathlineto{\pgfqpoint{1.612733in}{1.085919in}}%
\pgfpathlineto{\pgfqpoint{1.622573in}{1.068845in}}%
\pgfpathlineto{\pgfqpoint{1.636349in}{1.037936in}}%
\pgfpathlineto{\pgfqpoint{1.700309in}{0.885127in}}%
\pgfpathlineto{\pgfqpoint{1.720481in}{0.849109in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{0.819324in}}%
\pgfpathlineto{\pgfqpoint{1.761317in}{0.794193in}}%
\pgfpathlineto{\pgfqpoint{1.783457in}{0.772122in}}%
\pgfpathlineto{\pgfqpoint{1.807073in}{0.752953in}}%
\pgfpathlineto{\pgfqpoint{1.832657in}{0.736156in}}%
\pgfpathlineto{\pgfqpoint{1.861192in}{0.721183in}}%
\pgfpathlineto{\pgfqpoint{1.892680in}{0.708187in}}%
\pgfpathlineto{\pgfqpoint{1.928104in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{1.968940in}{0.687249in}}%
\pgfpathlineto{\pgfqpoint{2.016664in}{0.679240in}}%
\pgfpathlineto{\pgfqpoint{2.072752in}{0.673087in}}%
\pgfpathlineto{\pgfqpoint{2.141139in}{0.668827in}}%
\pgfpathlineto{\pgfqpoint{2.229207in}{0.666591in}}%
\pgfpathlineto{\pgfqpoint{2.354175in}{0.666717in}}%
\pgfpathlineto{\pgfqpoint{2.585414in}{0.670574in}}%
\pgfpathlineto{\pgfqpoint{3.104964in}{0.680414in}}%
\pgfpathlineto{\pgfqpoint{3.104964in}{0.680414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.541913in}}{\pgfqpoint{2.465909in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624692in}{0.669180in}}%
\pgfpathlineto{\pgfqpoint{0.800161in}{0.676607in}}%
\pgfpathlineto{\pgfqpoint{0.933120in}{0.685205in}}%
\pgfpathlineto{\pgfqpoint{1.031608in}{0.694540in}}%
\pgfpathlineto{\pgfqpoint{1.105475in}{0.704367in}}%
\pgfpathlineto{\pgfqpoint{1.164568in}{0.715078in}}%
\pgfpathlineto{\pgfqpoint{1.213812in}{0.727106in}}%
\pgfpathlineto{\pgfqpoint{1.253207in}{0.740008in}}%
\pgfpathlineto{\pgfqpoint{1.282753in}{0.752876in}}%
\pgfpathlineto{\pgfqpoint{1.302451in}{0.764316in}}%
\pgfpathlineto{\pgfqpoint{1.366468in}{0.815107in}}%
\pgfpathlineto{\pgfqpoint{1.396015in}{0.843126in}}%
\pgfpathlineto{\pgfqpoint{1.420637in}{0.870929in}}%
\pgfpathlineto{\pgfqpoint{1.440335in}{0.897214in}}%
\pgfpathlineto{\pgfqpoint{1.460032in}{0.928221in}}%
\pgfpathlineto{\pgfqpoint{1.479730in}{0.965271in}}%
\pgfpathlineto{\pgfqpoint{1.499428in}{1.009951in}}%
\pgfpathlineto{\pgfqpoint{1.519125in}{1.063902in}}%
\pgfpathlineto{\pgfqpoint{1.538823in}{1.127997in}}%
\pgfpathlineto{\pgfqpoint{1.588067in}{1.298275in}}%
\pgfpathlineto{\pgfqpoint{1.597916in}{1.317117in}}%
\pgfpathlineto{\pgfqpoint{1.602840in}{1.322114in}}%
\pgfpathlineto{\pgfqpoint{1.607765in}{1.323816in}}%
\pgfpathlineto{\pgfqpoint{1.612689in}{1.322112in}}%
\pgfpathlineto{\pgfqpoint{1.617614in}{1.317025in}}%
\pgfpathlineto{\pgfqpoint{1.627462in}{1.297536in}}%
\pgfpathlineto{\pgfqpoint{1.637311in}{1.267978in}}%
\pgfpathlineto{\pgfqpoint{1.657009in}{1.192640in}}%
\pgfpathlineto{\pgfqpoint{1.686555in}{1.078328in}}%
\pgfpathlineto{\pgfqpoint{1.706253in}{1.014530in}}%
\pgfpathlineto{\pgfqpoint{1.725951in}{0.961908in}}%
\pgfpathlineto{\pgfqpoint{1.745648in}{0.918866in}}%
\pgfpathlineto{\pgfqpoint{1.765346in}{0.883533in}}%
\pgfpathlineto{\pgfqpoint{1.785044in}{0.854274in}}%
\pgfpathlineto{\pgfqpoint{1.804741in}{0.829792in}}%
\pgfpathlineto{\pgfqpoint{1.829363in}{0.804413in}}%
\pgfpathlineto{\pgfqpoint{1.853985in}{0.783515in}}%
\pgfpathlineto{\pgfqpoint{1.883532in}{0.762921in}}%
\pgfpathlineto{\pgfqpoint{1.913078in}{0.746042in}}%
\pgfpathlineto{\pgfqpoint{1.947549in}{0.729886in}}%
\pgfpathlineto{\pgfqpoint{1.986945in}{0.714927in}}%
\pgfpathlineto{\pgfqpoint{2.031264in}{0.701433in}}%
\pgfpathlineto{\pgfqpoint{2.085433in}{0.688466in}}%
\pgfpathlineto{\pgfqpoint{2.144526in}{0.677524in}}%
\pgfpathlineto{\pgfqpoint{2.218392in}{0.667200in}}%
\pgfpathlineto{\pgfqpoint{2.302107in}{0.658710in}}%
\pgfpathlineto{\pgfqpoint{2.405520in}{0.651520in}}%
\pgfpathlineto{\pgfqpoint{2.528630in}{0.646228in}}%
\pgfpathlineto{\pgfqpoint{2.681287in}{0.642880in}}%
\pgfpathlineto{\pgfqpoint{2.888112in}{0.641624in}}%
\pgfpathlineto{\pgfqpoint{3.118379in}{0.642382in}}%
\pgfpathlineto{\pgfqpoint{3.118379in}{0.642382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.541913in}}{\pgfqpoint{2.465909in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638577in}{0.666029in}}%
\pgfpathlineto{\pgfqpoint{0.806349in}{0.674646in}}%
\pgfpathlineto{\pgfqpoint{0.932792in}{0.684094in}}%
\pgfpathlineto{\pgfqpoint{1.031192in}{0.694428in}}%
\pgfpathlineto{\pgfqpoint{1.108927in}{0.705589in}}%
\pgfpathlineto{\pgfqpoint{1.171411in}{0.717574in}}%
\pgfpathlineto{\pgfqpoint{1.222579in}{0.730453in}}%
\pgfpathlineto{\pgfqpoint{1.264399in}{0.744060in}}%
\pgfpathlineto{\pgfqpoint{1.299331in}{0.758590in}}%
\pgfpathlineto{\pgfqpoint{1.328359in}{0.773943in}}%
\pgfpathlineto{\pgfqpoint{1.351974in}{0.789837in}}%
\pgfpathlineto{\pgfqpoint{1.368702in}{0.804552in}}%
\pgfpathlineto{\pgfqpoint{1.400190in}{0.839052in}}%
\pgfpathlineto{\pgfqpoint{1.424790in}{0.870550in}}%
\pgfpathlineto{\pgfqpoint{1.446438in}{0.903309in}}%
\pgfpathlineto{\pgfqpoint{1.466118in}{0.938794in}}%
\pgfpathlineto{\pgfqpoint{1.484322in}{0.978152in}}%
\pgfpathlineto{\pgfqpoint{1.501542in}{1.023067in}}%
\pgfpathlineto{\pgfqpoint{1.517778in}{1.074411in}}%
\pgfpathlineto{\pgfqpoint{1.533522in}{1.135003in}}%
\pgfpathlineto{\pgfqpoint{1.548774in}{1.206504in}}%
\pgfpathlineto{\pgfqpoint{1.564518in}{1.296079in}}%
\pgfpathlineto{\pgfqpoint{1.582230in}{1.416133in}}%
\pgfpathlineto{\pgfqpoint{1.610273in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{1.618145in}{1.641651in}}%
\pgfpathlineto{\pgfqpoint{1.623557in}{1.654373in}}%
\pgfpathlineto{\pgfqpoint{1.627493in}{1.657488in}}%
\pgfpathlineto{\pgfqpoint{1.630445in}{1.656302in}}%
\pgfpathlineto{\pgfqpoint{1.633889in}{1.651145in}}%
\pgfpathlineto{\pgfqpoint{1.638809in}{1.637071in}}%
\pgfpathlineto{\pgfqpoint{1.645205in}{1.608446in}}%
\pgfpathlineto{\pgfqpoint{1.655045in}{1.547852in}}%
\pgfpathlineto{\pgfqpoint{1.706705in}{1.202888in}}%
\pgfpathlineto{\pgfqpoint{1.722941in}{1.126661in}}%
\pgfpathlineto{\pgfqpoint{1.739177in}{1.064939in}}%
\pgfpathlineto{\pgfqpoint{1.755905in}{1.013260in}}%
\pgfpathlineto{\pgfqpoint{1.773125in}{0.969787in}}%
\pgfpathlineto{\pgfqpoint{1.791329in}{0.932031in}}%
\pgfpathlineto{\pgfqpoint{1.810517in}{0.899201in}}%
\pgfpathlineto{\pgfqpoint{1.831181in}{0.869947in}}%
\pgfpathlineto{\pgfqpoint{1.853320in}{0.843956in}}%
\pgfpathlineto{\pgfqpoint{1.877428in}{0.820460in}}%
\pgfpathlineto{\pgfqpoint{1.903504in}{0.799345in}}%
\pgfpathlineto{\pgfqpoint{1.932532in}{0.779837in}}%
\pgfpathlineto{\pgfqpoint{1.965004in}{0.761797in}}%
\pgfpathlineto{\pgfqpoint{2.001412in}{0.745149in}}%
\pgfpathlineto{\pgfqpoint{2.042740in}{0.729708in}}%
\pgfpathlineto{\pgfqpoint{2.090464in}{0.715252in}}%
\pgfpathlineto{\pgfqpoint{2.146059in}{0.701730in}}%
\pgfpathlineto{\pgfqpoint{2.211495in}{0.689111in}}%
\pgfpathlineto{\pgfqpoint{2.288739in}{0.677469in}}%
\pgfpathlineto{\pgfqpoint{2.380742in}{0.666820in}}%
\pgfpathlineto{\pgfqpoint{2.490950in}{0.657252in}}%
\pgfpathlineto{\pgfqpoint{2.624773in}{0.648829in}}%
\pgfpathlineto{\pgfqpoint{2.786641in}{0.641826in}}%
\pgfpathlineto{\pgfqpoint{2.984916in}{0.636448in}}%
\pgfpathlineto{\pgfqpoint{3.104964in}{0.634405in}}%
\pgfpathlineto{\pgfqpoint{3.104964in}{0.634405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638581in}{0.541913in}}{\pgfqpoint{2.465909in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638577in}{0.665375in}}%
\pgfpathlineto{\pgfqpoint{0.803397in}{0.674597in}}%
\pgfpathlineto{\pgfqpoint{0.930332in}{0.684659in}}%
\pgfpathlineto{\pgfqpoint{1.030700in}{0.695603in}}%
\pgfpathlineto{\pgfqpoint{1.110895in}{0.707338in}}%
\pgfpathlineto{\pgfqpoint{1.176331in}{0.719918in}}%
\pgfpathlineto{\pgfqpoint{1.230451in}{0.733356in}}%
\pgfpathlineto{\pgfqpoint{1.275715in}{0.747663in}}%
\pgfpathlineto{\pgfqpoint{1.314091in}{0.762921in}}%
\pgfpathlineto{\pgfqpoint{1.347054in}{0.779264in}}%
\pgfpathlineto{\pgfqpoint{1.375590in}{0.796797in}}%
\pgfpathlineto{\pgfqpoint{1.400190in}{0.815441in}}%
\pgfpathlineto{\pgfqpoint{1.421838in}{0.835657in}}%
\pgfpathlineto{\pgfqpoint{1.440534in}{0.857286in}}%
\pgfpathlineto{\pgfqpoint{1.455294in}{0.878967in}}%
\pgfpathlineto{\pgfqpoint{1.475466in}{0.915625in}}%
\pgfpathlineto{\pgfqpoint{1.493670in}{0.955047in}}%
\pgfpathlineto{\pgfqpoint{1.510398in}{0.998568in}}%
\pgfpathlineto{\pgfqpoint{1.526142in}{1.048232in}}%
\pgfpathlineto{\pgfqpoint{1.540902in}{1.105233in}}%
\pgfpathlineto{\pgfqpoint{1.554678in}{1.170872in}}%
\pgfpathlineto{\pgfqpoint{1.567962in}{1.249728in}}%
\pgfpathlineto{\pgfqpoint{1.580754in}{1.345455in}}%
\pgfpathlineto{\pgfqpoint{1.593054in}{1.462487in}}%
\pgfpathlineto{\pgfqpoint{1.604861in}{1.605435in}}%
\pgfpathlineto{\pgfqpoint{1.617161in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{1.636841in}{2.154988in}}%
\pgfpathlineto{\pgfqpoint{1.646189in}{2.293955in}}%
\pgfpathlineto{\pgfqpoint{1.651601in}{2.336313in}}%
\pgfpathlineto{\pgfqpoint{1.654553in}{2.343564in}}%
\pgfpathlineto{\pgfqpoint{1.656029in}{2.342729in}}%
\pgfpathlineto{\pgfqpoint{1.658489in}{2.334791in}}%
\pgfpathlineto{\pgfqpoint{1.661933in}{2.310604in}}%
\pgfpathlineto{\pgfqpoint{1.667345in}{2.246450in}}%
\pgfpathlineto{\pgfqpoint{1.676693in}{2.089153in}}%
\pgfpathlineto{\pgfqpoint{1.699817in}{1.689073in}}%
\pgfpathlineto{\pgfqpoint{1.713101in}{1.517096in}}%
\pgfpathlineto{\pgfqpoint{1.725893in}{1.389462in}}%
\pgfpathlineto{\pgfqpoint{1.739177in}{1.286592in}}%
\pgfpathlineto{\pgfqpoint{1.752953in}{1.203144in}}%
\pgfpathlineto{\pgfqpoint{1.767221in}{1.134732in}}%
\pgfpathlineto{\pgfqpoint{1.782473in}{1.076293in}}%
\pgfpathlineto{\pgfqpoint{1.798709in}{1.026241in}}%
\pgfpathlineto{\pgfqpoint{1.815929in}{0.983205in}}%
\pgfpathlineto{\pgfqpoint{1.834133in}{0.946028in}}%
\pgfpathlineto{\pgfqpoint{1.853320in}{0.913748in}}%
\pgfpathlineto{\pgfqpoint{1.873984in}{0.884955in}}%
\pgfpathlineto{\pgfqpoint{1.896124in}{0.859303in}}%
\pgfpathlineto{\pgfqpoint{1.920724in}{0.835588in}}%
\pgfpathlineto{\pgfqpoint{1.947292in}{0.814275in}}%
\pgfpathlineto{\pgfqpoint{1.976812in}{0.794566in}}%
\pgfpathlineto{\pgfqpoint{2.009776in}{0.776314in}}%
\pgfpathlineto{\pgfqpoint{2.046676in}{0.759438in}}%
\pgfpathlineto{\pgfqpoint{2.088988in}{0.743530in}}%
\pgfpathlineto{\pgfqpoint{2.137695in}{0.728584in}}%
\pgfpathlineto{\pgfqpoint{2.194275in}{0.714531in}}%
\pgfpathlineto{\pgfqpoint{2.260695in}{0.701311in}}%
\pgfpathlineto{\pgfqpoint{2.338431in}{0.689041in}}%
\pgfpathlineto{\pgfqpoint{2.431910in}{0.677494in}}%
\pgfpathlineto{\pgfqpoint{2.544578in}{0.666790in}}%
\pgfpathlineto{\pgfqpoint{2.681845in}{0.656961in}}%
\pgfpathlineto{\pgfqpoint{2.850109in}{0.648122in}}%
\pgfpathlineto{\pgfqpoint{3.057732in}{0.640432in}}%
\pgfpathlineto{\pgfqpoint{3.104964in}{0.639049in}}%
\pgfpathlineto{\pgfqpoint{3.104964in}{0.639049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.541913in}}%
\pgfpathlineto{\pgfqpoint{0.638581in}{2.429413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104490in}{0.541913in}}%
\pgfpathlineto{\pgfqpoint{3.104490in}{2.429413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{0.541913in}}%
\pgfpathlineto{\pgfqpoint{3.104490in}{0.541913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638581in}{2.429413in}}%
\pgfpathlineto{\pgfqpoint{3.104490in}{2.429413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942630in}{2.247501in}}%
\pgfpathlineto{\pgfqpoint{2.081519in}{2.247501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.192630in,y=2.198890in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle M_\pi = 0.5M_\pi^p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942630in}{2.038198in}}%
\pgfpathlineto{\pgfqpoint{2.081519in}{2.038198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.192630in,y=1.989587in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle M_\pi = M_\pi^p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942630in}{1.828895in}}%
\pgfpathlineto{\pgfqpoint{2.081519in}{1.828895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.192630in,y=1.780284in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle M_\pi = 1.5M_\pi^p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942630in}{1.619592in}}%
\pgfpathlineto{\pgfqpoint{2.081519in}{1.619592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.192630in,y=1.570981in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle M_\pi = 2M_\pi^p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597672in}{0.541913in}}%
\pgfpathlineto{\pgfqpoint{6.063581in}{0.541913in}}%
\pgfpathlineto{\pgfqpoint{6.063581in}{2.429413in}}%
\pgfpathlineto{\pgfqpoint{3.597672in}{2.429413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597672in}{0.541913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.597672in,y=0.444691in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214149in}{0.541913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.214149in,y=0.444691in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830626in}{0.541913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.830626in,y=0.444691in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.447104in}{0.541913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.447104in,y=0.444691in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.063581in}{0.541913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.063581in,y=0.444691in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.830626in,y=0.254723in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle s/M_\pi^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597672in}{0.539462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.431005in,y=0.486700in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597672in}{0.879707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.431005in,y=0.826946in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597672in}{1.219953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.431005in,y=1.167191in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597672in}{1.560199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.431005in,y=1.507437in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597672in}{1.900444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.431005in,y=1.847683in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597672in}{2.240690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.431005in,y=2.187929in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.375449in,y=1.485663in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle |\mathcal{B}_0|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597672in}{0.541913in}}{\pgfqpoint{2.465909in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583783in}{0.699871in}}%
\pgfpathlineto{\pgfqpoint{3.700159in}{0.711471in}}%
\pgfpathlineto{\pgfqpoint{3.793723in}{0.723655in}}%
\pgfpathlineto{\pgfqpoint{3.872513in}{0.736788in}}%
\pgfpathlineto{\pgfqpoint{3.941455in}{0.751356in}}%
\pgfpathlineto{\pgfqpoint{4.000548in}{0.767066in}}%
\pgfpathlineto{\pgfqpoint{4.049792in}{0.783325in}}%
\pgfpathlineto{\pgfqpoint{4.094112in}{0.801361in}}%
\pgfpathlineto{\pgfqpoint{4.128583in}{0.818418in}}%
\pgfpathlineto{\pgfqpoint{4.163054in}{0.839091in}}%
\pgfpathlineto{\pgfqpoint{4.192600in}{0.860750in}}%
\pgfpathlineto{\pgfqpoint{4.217222in}{0.882686in}}%
\pgfpathlineto{\pgfqpoint{4.236920in}{0.903852in}}%
\pgfpathlineto{\pgfqpoint{4.256618in}{0.930056in}}%
\pgfpathlineto{\pgfqpoint{4.271391in}{0.956456in}}%
\pgfpathlineto{\pgfqpoint{4.315711in}{1.042446in}}%
\pgfpathlineto{\pgfqpoint{4.340333in}{1.096820in}}%
\pgfpathlineto{\pgfqpoint{4.364955in}{1.159708in}}%
\pgfpathlineto{\pgfqpoint{4.384652in}{1.218437in}}%
\pgfpathlineto{\pgfqpoint{4.404350in}{1.287019in}}%
\pgfpathlineto{\pgfqpoint{4.424048in}{1.368259in}}%
\pgfpathlineto{\pgfqpoint{4.443745in}{1.465656in}}%
\pgfpathlineto{\pgfqpoint{4.463443in}{1.583326in}}%
\pgfpathlineto{\pgfqpoint{4.483141in}{1.725225in}}%
\pgfpathlineto{\pgfqpoint{4.502838in}{1.892444in}}%
\pgfpathlineto{\pgfqpoint{4.542234in}{2.244728in}}%
\pgfpathlineto{\pgfqpoint{4.552082in}{2.305326in}}%
\pgfpathlineto{\pgfqpoint{4.557007in}{2.325951in}}%
\pgfpathlineto{\pgfqpoint{4.561931in}{2.338911in}}%
\pgfpathlineto{\pgfqpoint{4.566856in}{2.343618in}}%
\pgfpathlineto{\pgfqpoint{4.571780in}{2.339793in}}%
\pgfpathlineto{\pgfqpoint{4.576704in}{2.327488in}}%
\pgfpathlineto{\pgfqpoint{4.581629in}{2.307144in}}%
\pgfpathlineto{\pgfqpoint{4.591478in}{2.245474in}}%
\pgfpathlineto{\pgfqpoint{4.606251in}{2.116398in}}%
\pgfpathlineto{\pgfqpoint{4.650571in}{1.690656in}}%
\pgfpathlineto{\pgfqpoint{4.670268in}{1.538352in}}%
\pgfpathlineto{\pgfqpoint{4.689966in}{1.413119in}}%
\pgfpathlineto{\pgfqpoint{4.709664in}{1.310621in}}%
\pgfpathlineto{\pgfqpoint{4.729361in}{1.226270in}}%
\pgfpathlineto{\pgfqpoint{4.749059in}{1.156204in}}%
\pgfpathlineto{\pgfqpoint{4.768757in}{1.097393in}}%
\pgfpathlineto{\pgfqpoint{4.788454in}{1.047506in}}%
\pgfpathlineto{\pgfqpoint{4.808152in}{1.004767in}}%
\pgfpathlineto{\pgfqpoint{4.832774in}{0.959358in}}%
\pgfpathlineto{\pgfqpoint{4.857396in}{0.921019in}}%
\pgfpathlineto{\pgfqpoint{4.882018in}{0.888288in}}%
\pgfpathlineto{\pgfqpoint{4.906640in}{0.860060in}}%
\pgfpathlineto{\pgfqpoint{4.936187in}{0.830981in}}%
\pgfpathlineto{\pgfqpoint{4.965733in}{0.806128in}}%
\pgfpathlineto{\pgfqpoint{5.000204in}{0.781449in}}%
\pgfpathlineto{\pgfqpoint{5.034675in}{0.760494in}}%
\pgfpathlineto{\pgfqpoint{5.074070in}{0.740191in}}%
\pgfpathlineto{\pgfqpoint{5.118390in}{0.721058in}}%
\pgfpathlineto{\pgfqpoint{5.167634in}{0.703461in}}%
\pgfpathlineto{\pgfqpoint{5.221803in}{0.687625in}}%
\pgfpathlineto{\pgfqpoint{5.280896in}{0.673685in}}%
\pgfpathlineto{\pgfqpoint{5.344913in}{0.661702in}}%
\pgfpathlineto{\pgfqpoint{5.418779in}{0.651067in}}%
\pgfpathlineto{\pgfqpoint{5.502494in}{0.642253in}}%
\pgfpathlineto{\pgfqpoint{5.596058in}{0.635530in}}%
\pgfpathlineto{\pgfqpoint{5.709319in}{0.630657in}}%
\pgfpathlineto{\pgfqpoint{5.847203in}{0.628065in}}%
\pgfpathlineto{\pgfqpoint{6.024482in}{0.628052in}}%
\pgfpathlineto{\pgfqpoint{6.077470in}{0.628505in}}%
\pgfpathlineto{\pgfqpoint{6.077470in}{0.628505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597672in}{0.541913in}}{\pgfqpoint{2.465909in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583783in}{0.702124in}}%
\pgfpathlineto{\pgfqpoint{3.700159in}{0.713411in}}%
\pgfpathlineto{\pgfqpoint{3.798647in}{0.726019in}}%
\pgfpathlineto{\pgfqpoint{3.877438in}{0.739071in}}%
\pgfpathlineto{\pgfqpoint{3.946380in}{0.753613in}}%
\pgfpathlineto{\pgfqpoint{4.005473in}{0.769366in}}%
\pgfpathlineto{\pgfqpoint{4.054717in}{0.785745in}}%
\pgfpathlineto{\pgfqpoint{4.094112in}{0.801773in}}%
\pgfpathlineto{\pgfqpoint{4.128583in}{0.818673in}}%
\pgfpathlineto{\pgfqpoint{4.163054in}{0.839205in}}%
\pgfpathlineto{\pgfqpoint{4.192600in}{0.860776in}}%
\pgfpathlineto{\pgfqpoint{4.217222in}{0.882686in}}%
\pgfpathlineto{\pgfqpoint{4.236920in}{0.903899in}}%
\pgfpathlineto{\pgfqpoint{4.256618in}{0.930289in}}%
\pgfpathlineto{\pgfqpoint{4.271391in}{0.957115in}}%
\pgfpathlineto{\pgfqpoint{4.320635in}{1.053830in}}%
\pgfpathlineto{\pgfqpoint{4.345257in}{1.109393in}}%
\pgfpathlineto{\pgfqpoint{4.369879in}{1.173881in}}%
\pgfpathlineto{\pgfqpoint{4.389577in}{1.234292in}}%
\pgfpathlineto{\pgfqpoint{4.409274in}{1.305037in}}%
\pgfpathlineto{\pgfqpoint{4.428972in}{1.389057in}}%
\pgfpathlineto{\pgfqpoint{4.448670in}{1.489979in}}%
\pgfpathlineto{\pgfqpoint{4.468367in}{1.611940in}}%
\pgfpathlineto{\pgfqpoint{4.488065in}{1.758461in}}%
\pgfpathlineto{\pgfqpoint{4.507763in}{1.928986in}}%
\pgfpathlineto{\pgfqpoint{4.537309in}{2.194203in}}%
\pgfpathlineto{\pgfqpoint{4.547158in}{2.263818in}}%
\pgfpathlineto{\pgfqpoint{4.557007in}{2.310592in}}%
\pgfpathlineto{\pgfqpoint{4.561931in}{2.322998in}}%
\pgfpathlineto{\pgfqpoint{4.566856in}{2.327221in}}%
\pgfpathlineto{\pgfqpoint{4.571780in}{2.322991in}}%
\pgfpathlineto{\pgfqpoint{4.576704in}{2.310364in}}%
\pgfpathlineto{\pgfqpoint{4.581629in}{2.289783in}}%
\pgfpathlineto{\pgfqpoint{4.591478in}{2.227892in}}%
\pgfpathlineto{\pgfqpoint{4.606251in}{2.099006in}}%
\pgfpathlineto{\pgfqpoint{4.650571in}{1.675516in}}%
\pgfpathlineto{\pgfqpoint{4.670268in}{1.524300in}}%
\pgfpathlineto{\pgfqpoint{4.689966in}{1.400045in}}%
\pgfpathlineto{\pgfqpoint{4.709664in}{1.298409in}}%
\pgfpathlineto{\pgfqpoint{4.729361in}{1.214811in}}%
\pgfpathlineto{\pgfqpoint{4.749059in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{4.768757in}{1.087188in}}%
\pgfpathlineto{\pgfqpoint{4.788454in}{1.037832in}}%
\pgfpathlineto{\pgfqpoint{4.808152in}{0.995576in}}%
\pgfpathlineto{\pgfqpoint{4.832774in}{0.950716in}}%
\pgfpathlineto{\pgfqpoint{4.857396in}{0.912879in}}%
\pgfpathlineto{\pgfqpoint{4.882018in}{0.880613in}}%
\pgfpathlineto{\pgfqpoint{4.906640in}{0.852822in}}%
\pgfpathlineto{\pgfqpoint{4.936187in}{0.824239in}}%
\pgfpathlineto{\pgfqpoint{4.965733in}{0.799857in}}%
\pgfpathlineto{\pgfqpoint{5.000204in}{0.775705in}}%
\pgfpathlineto{\pgfqpoint{5.034675in}{0.755263in}}%
\pgfpathlineto{\pgfqpoint{5.074070in}{0.735541in}}%
\pgfpathlineto{\pgfqpoint{5.118390in}{0.717060in}}%
\pgfpathlineto{\pgfqpoint{5.167634in}{0.700192in}}%
\pgfpathlineto{\pgfqpoint{5.221803in}{0.685168in}}%
\pgfpathlineto{\pgfqpoint{5.280896in}{0.672126in}}%
\pgfpathlineto{\pgfqpoint{5.344913in}{0.661121in}}%
\pgfpathlineto{\pgfqpoint{5.418779in}{0.651606in}}%
\pgfpathlineto{\pgfqpoint{5.502494in}{0.644015in}}%
\pgfpathlineto{\pgfqpoint{5.600982in}{0.638342in}}%
\pgfpathlineto{\pgfqpoint{5.719168in}{0.634831in}}%
\pgfpathlineto{\pgfqpoint{5.866901in}{0.633722in}}%
\pgfpathlineto{\pgfqpoint{6.073726in}{0.635544in}}%
\pgfpathlineto{\pgfqpoint{6.077470in}{0.635599in}}%
\pgfpathlineto{\pgfqpoint{6.077470in}{0.635599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597672in}{0.541913in}}{\pgfqpoint{2.465909in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583783in}{0.705059in}}%
\pgfpathlineto{\pgfqpoint{3.700159in}{0.715943in}}%
\pgfpathlineto{\pgfqpoint{3.798647in}{0.728154in}}%
\pgfpathlineto{\pgfqpoint{3.877438in}{0.740843in}}%
\pgfpathlineto{\pgfqpoint{3.946380in}{0.755029in}}%
\pgfpathlineto{\pgfqpoint{4.005473in}{0.770450in}}%
\pgfpathlineto{\pgfqpoint{4.054717in}{0.786534in}}%
\pgfpathlineto{\pgfqpoint{4.094112in}{0.802320in}}%
\pgfpathlineto{\pgfqpoint{4.128583in}{0.819014in}}%
\pgfpathlineto{\pgfqpoint{4.158129in}{0.836181in}}%
\pgfpathlineto{\pgfqpoint{4.187676in}{0.856917in}}%
\pgfpathlineto{\pgfqpoint{4.212298in}{0.877950in}}%
\pgfpathlineto{\pgfqpoint{4.231996in}{0.898248in}}%
\pgfpathlineto{\pgfqpoint{4.251693in}{0.923233in}}%
\pgfpathlineto{\pgfqpoint{4.261542in}{0.938759in}}%
\pgfpathlineto{\pgfqpoint{4.325559in}{1.065578in}}%
\pgfpathlineto{\pgfqpoint{4.350181in}{1.122103in}}%
\pgfpathlineto{\pgfqpoint{4.369879in}{1.173839in}}%
\pgfpathlineto{\pgfqpoint{4.389577in}{1.233386in}}%
\pgfpathlineto{\pgfqpoint{4.409274in}{1.303050in}}%
\pgfpathlineto{\pgfqpoint{4.428972in}{1.385730in}}%
\pgfpathlineto{\pgfqpoint{4.448670in}{1.484985in}}%
\pgfpathlineto{\pgfqpoint{4.468367in}{1.604869in}}%
\pgfpathlineto{\pgfqpoint{4.488065in}{1.748791in}}%
\pgfpathlineto{\pgfqpoint{4.512687in}{1.960521in}}%
\pgfpathlineto{\pgfqpoint{4.537309in}{2.175610in}}%
\pgfpathlineto{\pgfqpoint{4.547158in}{2.243320in}}%
\pgfpathlineto{\pgfqpoint{4.557007in}{2.288394in}}%
\pgfpathlineto{\pgfqpoint{4.561931in}{2.300071in}}%
\pgfpathlineto{\pgfqpoint{4.566856in}{2.303667in}}%
\pgfpathlineto{\pgfqpoint{4.571780in}{2.298926in}}%
\pgfpathlineto{\pgfqpoint{4.576704in}{2.285906in}}%
\pgfpathlineto{\pgfqpoint{4.581629in}{2.265055in}}%
\pgfpathlineto{\pgfqpoint{4.591478in}{2.202977in}}%
\pgfpathlineto{\pgfqpoint{4.606251in}{2.074540in}}%
\pgfpathlineto{\pgfqpoint{4.650571in}{1.654621in}}%
\pgfpathlineto{\pgfqpoint{4.670268in}{1.505053in}}%
\pgfpathlineto{\pgfqpoint{4.689966in}{1.382265in}}%
\pgfpathlineto{\pgfqpoint{4.709664in}{1.281912in}}%
\pgfpathlineto{\pgfqpoint{4.729361in}{1.199434in}}%
\pgfpathlineto{\pgfqpoint{4.749059in}{1.131016in}}%
\pgfpathlineto{\pgfqpoint{4.768757in}{1.073668in}}%
\pgfpathlineto{\pgfqpoint{4.788454in}{1.025097in}}%
\pgfpathlineto{\pgfqpoint{4.808152in}{0.983553in}}%
\pgfpathlineto{\pgfqpoint{4.832774in}{0.939502in}}%
\pgfpathlineto{\pgfqpoint{4.857396in}{0.902406in}}%
\pgfpathlineto{\pgfqpoint{4.882018in}{0.870826in}}%
\pgfpathlineto{\pgfqpoint{4.906640in}{0.843681in}}%
\pgfpathlineto{\pgfqpoint{4.936187in}{0.815829in}}%
\pgfpathlineto{\pgfqpoint{4.965733in}{0.792142in}}%
\pgfpathlineto{\pgfqpoint{5.000204in}{0.768767in}}%
\pgfpathlineto{\pgfqpoint{5.034675in}{0.749083in}}%
\pgfpathlineto{\pgfqpoint{5.074070in}{0.730212in}}%
\pgfpathlineto{\pgfqpoint{5.118390in}{0.712683in}}%
\pgfpathlineto{\pgfqpoint{5.167634in}{0.696870in}}%
\pgfpathlineto{\pgfqpoint{5.221803in}{0.683007in}}%
\pgfpathlineto{\pgfqpoint{5.280896in}{0.671225in}}%
\pgfpathlineto{\pgfqpoint{5.344913in}{0.661562in}}%
\pgfpathlineto{\pgfqpoint{5.418779in}{0.653534in}}%
\pgfpathlineto{\pgfqpoint{5.507419in}{0.647233in}}%
\pgfpathlineto{\pgfqpoint{5.610831in}{0.643182in}}%
\pgfpathlineto{\pgfqpoint{5.738866in}{0.641428in}}%
\pgfpathlineto{\pgfqpoint{5.911220in}{0.642372in}}%
\pgfpathlineto{\pgfqpoint{6.077470in}{0.645099in}}%
\pgfpathlineto{\pgfqpoint{6.077470in}{0.645099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.597672in}{0.541913in}}{\pgfqpoint{2.465909in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583783in}{0.720512in}}%
\pgfpathlineto{\pgfqpoint{3.710008in}{0.730116in}}%
\pgfpathlineto{\pgfqpoint{3.808496in}{0.740508in}}%
\pgfpathlineto{\pgfqpoint{3.892211in}{0.752430in}}%
\pgfpathlineto{\pgfqpoint{3.961153in}{0.765449in}}%
\pgfpathlineto{\pgfqpoint{4.015321in}{0.778643in}}%
\pgfpathlineto{\pgfqpoint{4.064565in}{0.793884in}}%
\pgfpathlineto{\pgfqpoint{4.103961in}{0.809204in}}%
\pgfpathlineto{\pgfqpoint{4.138432in}{0.825788in}}%
\pgfpathlineto{\pgfqpoint{4.167978in}{0.843258in}}%
\pgfpathlineto{\pgfqpoint{4.192600in}{0.860970in}}%
\pgfpathlineto{\pgfqpoint{4.217222in}{0.882691in}}%
\pgfpathlineto{\pgfqpoint{4.236920in}{0.904221in}}%
\pgfpathlineto{\pgfqpoint{4.251693in}{0.924083in}}%
\pgfpathlineto{\pgfqpoint{4.261542in}{0.940495in}}%
\pgfpathlineto{\pgfqpoint{4.286164in}{0.989328in}}%
\pgfpathlineto{\pgfqpoint{4.345257in}{1.098523in}}%
\pgfpathlineto{\pgfqpoint{4.369879in}{1.152947in}}%
\pgfpathlineto{\pgfqpoint{4.389577in}{1.203701in}}%
\pgfpathlineto{\pgfqpoint{4.409274in}{1.263022in}}%
\pgfpathlineto{\pgfqpoint{4.428972in}{1.333364in}}%
\pgfpathlineto{\pgfqpoint{4.448670in}{1.417692in}}%
\pgfpathlineto{\pgfqpoint{4.468367in}{1.519277in}}%
\pgfpathlineto{\pgfqpoint{4.488065in}{1.640691in}}%
\pgfpathlineto{\pgfqpoint{4.512687in}{1.817575in}}%
\pgfpathlineto{\pgfqpoint{4.537309in}{1.992861in}}%
\pgfpathlineto{\pgfqpoint{4.547158in}{2.045493in}}%
\pgfpathlineto{\pgfqpoint{4.557007in}{2.077625in}}%
\pgfpathlineto{\pgfqpoint{4.561931in}{2.084032in}}%
\pgfpathlineto{\pgfqpoint{4.566856in}{2.083317in}}%
\pgfpathlineto{\pgfqpoint{4.571780in}{2.075302in}}%
\pgfpathlineto{\pgfqpoint{4.576704in}{2.060121in}}%
\pgfpathlineto{\pgfqpoint{4.586553in}{2.010209in}}%
\pgfpathlineto{\pgfqpoint{4.596402in}{1.939596in}}%
\pgfpathlineto{\pgfqpoint{4.616100in}{1.766780in}}%
\pgfpathlineto{\pgfqpoint{4.640722in}{1.551066in}}%
\pgfpathlineto{\pgfqpoint{4.660419in}{1.404229in}}%
\pgfpathlineto{\pgfqpoint{4.680117in}{1.283450in}}%
\pgfpathlineto{\pgfqpoint{4.699815in}{1.185278in}}%
\pgfpathlineto{\pgfqpoint{4.719512in}{1.105311in}}%
\pgfpathlineto{\pgfqpoint{4.739210in}{1.039652in}}%
\pgfpathlineto{\pgfqpoint{4.758908in}{0.985208in}}%
\pgfpathlineto{\pgfqpoint{4.778605in}{0.939612in}}%
\pgfpathlineto{\pgfqpoint{4.798303in}{0.901066in}}%
\pgfpathlineto{\pgfqpoint{4.818001in}{0.868206in}}%
\pgfpathlineto{\pgfqpoint{4.842623in}{0.833559in}}%
\pgfpathlineto{\pgfqpoint{4.867245in}{0.804645in}}%
\pgfpathlineto{\pgfqpoint{4.891867in}{0.780331in}}%
\pgfpathlineto{\pgfqpoint{4.921413in}{0.756042in}}%
\pgfpathlineto{\pgfqpoint{4.950960in}{0.736066in}}%
\pgfpathlineto{\pgfqpoint{4.980506in}{0.719593in}}%
\pgfpathlineto{\pgfqpoint{5.014977in}{0.704029in}}%
\pgfpathlineto{\pgfqpoint{5.049448in}{0.691697in}}%
\pgfpathlineto{\pgfqpoint{5.088843in}{0.680820in}}%
\pgfpathlineto{\pgfqpoint{5.133163in}{0.671886in}}%
\pgfpathlineto{\pgfqpoint{5.182407in}{0.665170in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{0.660466in}}%
\pgfpathlineto{\pgfqpoint{5.310442in}{0.658239in}}%
\pgfpathlineto{\pgfqpoint{5.399081in}{0.658657in}}%
\pgfpathlineto{\pgfqpoint{5.527116in}{0.662689in}}%
\pgfpathlineto{\pgfqpoint{5.802883in}{0.675403in}}%
\pgfpathlineto{\pgfqpoint{6.077470in}{0.687602in}}%
\pgfpathlineto{\pgfqpoint{6.077470in}{0.687602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597672in}{0.541913in}}%
\pgfpathlineto{\pgfqpoint{3.597672in}{2.429413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.063581in}{0.541913in}}%
\pgfpathlineto{\pgfqpoint{6.063581in}{2.429413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597672in}{0.541913in}}%
\pgfpathlineto{\pgfqpoint{6.063581in}{0.541913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597672in}{2.429413in}}%
\pgfpathlineto{\pgfqpoint{6.063581in}{2.429413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812220in}{2.233024in}}%
\pgfpathlineto{\pgfqpoint{4.951109in}{2.233024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.062220in,y=2.184413in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle q^2 = -8(M_\pi^p)^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812220in}{2.010740in}}%
\pgfpathlineto{\pgfqpoint{4.951109in}{2.010740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.062220in,y=1.962129in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle q^2 = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812220in}{1.792406in}}%
\pgfpathlineto{\pgfqpoint{4.951109in}{1.792406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.062220in,y=1.743795in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle q^2 = 8(M_\pi^p)^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812220in}{1.568239in}}%
\pgfpathlineto{\pgfqpoint{4.951109in}{1.568239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.062220in,y=1.519628in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle q^2 = 31(M_\pi^p)^2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/phase_fit.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[detect-all]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/malwin/anaconda3/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/malwin/anaconda3/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/malwin/anaconda3/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.594104in}{2.500453in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.594104in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.594104in}{2.500453in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570493in}{0.539842in}}%
\pgfpathlineto{\pgfqpoint{4.445493in}{0.539842in}}%
\pgfpathlineto{\pgfqpoint{4.445493in}{2.351842in}}%
\pgfpathlineto{\pgfqpoint{0.570493in}{2.351842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724825in}{0.539842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.724825in,y=0.442620in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400012in}{0.539842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.400012in,y=0.442620in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075199in}{0.539842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075199in,y=0.442620in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750387in}{0.539842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750387in,y=0.442620in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 700\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425574in}{0.539842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.425574in,y=0.442620in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100761in}{0.539842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100761in,y=0.442620in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 900\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507993in,y=0.252652in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sqrt{s}/ \si{MeV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570493in}{0.643791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295801in,y=0.591029in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570493in}{0.962541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295801in,y=0.909779in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570493in}{1.281290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295801in,y=1.228529in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570493in}{1.600040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295801in,y=1.547279in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570493in}{1.918790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295801in,y=1.866029in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570493in}{2.237540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295801in,y=2.184779in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.240245in,y=1.445842in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \delta/ \si{rad}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570493in}{0.539842in}}{\pgfqpoint{3.875000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685760in}{0.905007in}}%
\pgfpathlineto{\pgfqpoint{2.733944in}{0.905007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570493in}{0.539842in}}{\pgfqpoint{3.875000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341414in}{1.937057in}}%
\pgfpathlineto{\pgfqpoint{3.543272in}{1.937057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570493in}{0.539842in}}{\pgfqpoint{3.875000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193713in}{0.657838in}}%
\pgfpathlineto{\pgfqpoint{1.219901in}{0.657838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570493in}{0.539842in}}{\pgfqpoint{3.875000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928006in}{1.245105in}}%
\pgfpathlineto{\pgfqpoint{3.008525in}{1.245105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570493in}{0.539842in}}{\pgfqpoint{3.875000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818174in}{1.021612in}}%
\pgfpathlineto{\pgfqpoint{2.893055in}{1.021612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570493in}{0.539842in}}{\pgfqpoint{3.875000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464662in}{0.677457in}}%
\pgfpathlineto{\pgfqpoint{1.493461in}{0.677457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570493in}{0.539842in}}{\pgfqpoint{3.875000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072103in}{1.478326in}}%
\pgfpathlineto{\pgfqpoint{3.180587in}{1.478326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570493in}{0.539842in}}{\pgfqpoint{3.875000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943432in}{1.077863in}}%
\pgfpathlineto{\pgfqpoint{3.008095in}{1.077863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570493in}{0.539842in}}{\pgfqpoint{3.875000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890539in}{0.722079in}}%
\pgfpathlineto{\pgfqpoint{1.920358in}{0.722079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570493in}{0.539842in}}{\pgfqpoint{3.875000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131171in}{1.588961in}}%
\pgfpathlineto{\pgfqpoint{3.244831in}{1.588961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570493in}{0.539842in}}{\pgfqpoint{3.875000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681736in}{0.686662in}}%
\pgfpathlineto{\pgfqpoint{1.718655in}{0.686662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570493in}{0.539842in}}{\pgfqpoint{3.875000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380778in}{0.951097in}}%
\pgfpathlineto{\pgfqpoint{2.412166in}{0.951097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570493in}{0.539842in}}{\pgfqpoint{3.875000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198648in}{1.755712in}}%
\pgfpathlineto{\pgfqpoint{3.435844in}{1.755712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570493in}{0.539842in}}{\pgfqpoint{3.875000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258610in}{0.770954in}}%
\pgfpathlineto{\pgfqpoint{2.302862in}{0.770954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570493in}{0.539842in}}{\pgfqpoint{3.875000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328650in}{1.858875in}}%
\pgfpathlineto{\pgfqpoint{3.566120in}{1.858875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570493in}{0.539842in}}{\pgfqpoint{3.875000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859906in}{0.693212in}}%
\pgfpathlineto{\pgfqpoint{1.913290in}{0.693212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570493in}{0.539842in}}{\pgfqpoint{3.875000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738355in}{0.859974in}}%
\pgfpathlineto{\pgfqpoint{2.838166in}{0.859974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570493in}{0.539842in}}{\pgfqpoint{3.875000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709852in}{0.879414in}}%
\pgfpathlineto{\pgfqpoint{2.709852in}{0.930599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570493in}{0.539842in}}{\pgfqpoint{3.875000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442343in}{1.786096in}}%
\pgfpathlineto{\pgfqpoint{3.442343in}{2.088018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570493in}{0.539842in}}{\pgfqpoint{3.875000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206807in}{0.656245in}}%
\pgfpathlineto{\pgfqpoint{1.206807in}{0.659431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570493in}{0.539842in}}{\pgfqpoint{3.875000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968266in}{1.185699in}}%
\pgfpathlineto{\pgfqpoint{2.968266in}{1.304512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570493in}{0.539842in}}{\pgfqpoint{3.875000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855615in}{0.990889in}}%
\pgfpathlineto{\pgfqpoint{2.855615in}{1.052336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570493in}{0.539842in}}{\pgfqpoint{3.875000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479061in}{0.673786in}}%
\pgfpathlineto{\pgfqpoint{1.479061in}{0.681127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570493in}{0.539842in}}{\pgfqpoint{3.875000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126345in}{1.416368in}}%
\pgfpathlineto{\pgfqpoint{3.126345in}{1.540283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570493in}{0.539842in}}{\pgfqpoint{3.875000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975763in}{1.056745in}}%
\pgfpathlineto{\pgfqpoint{2.975763in}{1.098981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570493in}{0.539842in}}{\pgfqpoint{3.875000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905448in}{0.711854in}}%
\pgfpathlineto{\pgfqpoint{1.905448in}{0.732304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570493in}{0.539842in}}{\pgfqpoint{3.875000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188001in}{1.527251in}}%
\pgfpathlineto{\pgfqpoint{3.188001in}{1.650671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570493in}{0.539842in}}{\pgfqpoint{3.875000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700195in}{0.678656in}}%
\pgfpathlineto{\pgfqpoint{1.700195in}{0.694669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570493in}{0.539842in}}{\pgfqpoint{3.875000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396472in}{0.715733in}}%
\pgfpathlineto{\pgfqpoint{2.396472in}{1.186460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570493in}{0.539842in}}{\pgfqpoint{3.875000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317246in}{1.675835in}}%
\pgfpathlineto{\pgfqpoint{3.317246in}{1.835589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570493in}{0.539842in}}{\pgfqpoint{3.875000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280736in}{0.752549in}}%
\pgfpathlineto{\pgfqpoint{2.280736in}{0.789360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570493in}{0.539842in}}{\pgfqpoint{3.875000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447385in}{1.772708in}}%
\pgfpathlineto{\pgfqpoint{3.447385in}{1.945043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570493in}{0.539842in}}{\pgfqpoint{3.875000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886598in}{0.622206in}}%
\pgfpathlineto{\pgfqpoint{1.886598in}{0.764219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570493in}{0.539842in}}{\pgfqpoint{3.875000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788260in}{0.751572in}}%
\pgfpathlineto{\pgfqpoint{2.788260in}{0.968376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570493in}{0.539842in}}{\pgfqpoint{3.875000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746629in}{0.643797in}}%
\pgfpathlineto{\pgfqpoint{0.782212in}{0.644037in}}%
\pgfpathlineto{\pgfqpoint{0.817795in}{0.644490in}}%
\pgfpathlineto{\pgfqpoint{0.853378in}{0.645082in}}%
\pgfpathlineto{\pgfqpoint{0.888962in}{0.645793in}}%
\pgfpathlineto{\pgfqpoint{0.924545in}{0.646611in}}%
\pgfpathlineto{\pgfqpoint{0.960128in}{0.647528in}}%
\pgfpathlineto{\pgfqpoint{0.995711in}{0.648540in}}%
\pgfpathlineto{\pgfqpoint{1.031294in}{0.649644in}}%
\pgfpathlineto{\pgfqpoint{1.066877in}{0.650839in}}%
\pgfpathlineto{\pgfqpoint{1.102460in}{0.652124in}}%
\pgfpathlineto{\pgfqpoint{1.138043in}{0.653500in}}%
\pgfpathlineto{\pgfqpoint{1.173626in}{0.654967in}}%
\pgfpathlineto{\pgfqpoint{1.209209in}{0.656527in}}%
\pgfpathlineto{\pgfqpoint{1.244793in}{0.658180in}}%
\pgfpathlineto{\pgfqpoint{1.280376in}{0.659930in}}%
\pgfpathlineto{\pgfqpoint{1.315959in}{0.661779in}}%
\pgfpathlineto{\pgfqpoint{1.351542in}{0.663729in}}%
\pgfpathlineto{\pgfqpoint{1.387125in}{0.665786in}}%
\pgfpathlineto{\pgfqpoint{1.422708in}{0.667951in}}%
\pgfpathlineto{\pgfqpoint{1.458291in}{0.670230in}}%
\pgfpathlineto{\pgfqpoint{1.493874in}{0.672628in}}%
\pgfpathlineto{\pgfqpoint{1.529457in}{0.675149in}}%
\pgfpathlineto{\pgfqpoint{1.565041in}{0.677800in}}%
\pgfpathlineto{\pgfqpoint{1.600624in}{0.680587in}}%
\pgfpathlineto{\pgfqpoint{1.636207in}{0.683518in}}%
\pgfpathlineto{\pgfqpoint{1.671790in}{0.686599in}}%
\pgfpathlineto{\pgfqpoint{1.707373in}{0.689839in}}%
\pgfpathlineto{\pgfqpoint{1.742956in}{0.693248in}}%
\pgfpathlineto{\pgfqpoint{1.778539in}{0.696835in}}%
\pgfpathlineto{\pgfqpoint{1.814122in}{0.700612in}}%
\pgfpathlineto{\pgfqpoint{1.849705in}{0.704590in}}%
\pgfpathlineto{\pgfqpoint{1.885288in}{0.708783in}}%
\pgfpathlineto{\pgfqpoint{1.920872in}{0.713205in}}%
\pgfpathlineto{\pgfqpoint{1.956455in}{0.717873in}}%
\pgfpathlineto{\pgfqpoint{1.992038in}{0.722803in}}%
\pgfpathlineto{\pgfqpoint{2.027621in}{0.728014in}}%
\pgfpathlineto{\pgfqpoint{2.063204in}{0.733529in}}%
\pgfpathlineto{\pgfqpoint{2.098787in}{0.739370in}}%
\pgfpathlineto{\pgfqpoint{2.134370in}{0.745562in}}%
\pgfpathlineto{\pgfqpoint{2.169953in}{0.752136in}}%
\pgfpathlineto{\pgfqpoint{2.205536in}{0.759122in}}%
\pgfpathlineto{\pgfqpoint{2.241119in}{0.766555in}}%
\pgfpathlineto{\pgfqpoint{2.276703in}{0.774475in}}%
\pgfpathlineto{\pgfqpoint{2.312286in}{0.782925in}}%
\pgfpathlineto{\pgfqpoint{2.347869in}{0.791954in}}%
\pgfpathlineto{\pgfqpoint{2.383452in}{0.801616in}}%
\pgfpathlineto{\pgfqpoint{2.419035in}{0.811973in}}%
\pgfpathlineto{\pgfqpoint{2.454618in}{0.823090in}}%
\pgfpathlineto{\pgfqpoint{2.490201in}{0.835046in}}%
\pgfpathlineto{\pgfqpoint{2.525784in}{0.847926in}}%
\pgfpathlineto{\pgfqpoint{2.561367in}{0.861824in}}%
\pgfpathlineto{\pgfqpoint{2.596951in}{0.876849in}}%
\pgfpathlineto{\pgfqpoint{2.632534in}{0.893120in}}%
\pgfpathlineto{\pgfqpoint{2.668117in}{0.910770in}}%
\pgfpathlineto{\pgfqpoint{2.703700in}{0.929947in}}%
\pgfpathlineto{\pgfqpoint{2.739283in}{0.950813in}}%
\pgfpathlineto{\pgfqpoint{2.774866in}{0.973548in}}%
\pgfpathlineto{\pgfqpoint{2.810449in}{0.998341in}}%
\pgfpathlineto{\pgfqpoint{2.846032in}{1.025394in}}%
\pgfpathlineto{\pgfqpoint{2.881615in}{1.054914in}}%
\pgfpathlineto{\pgfqpoint{2.917198in}{1.087101in}}%
\pgfpathlineto{\pgfqpoint{2.952782in}{1.122142in}}%
\pgfpathlineto{\pgfqpoint{2.988365in}{1.160184in}}%
\pgfpathlineto{\pgfqpoint{3.023948in}{1.201318in}}%
\pgfpathlineto{\pgfqpoint{3.059531in}{1.245543in}}%
\pgfpathlineto{\pgfqpoint{3.095114in}{1.292741in}}%
\pgfpathlineto{\pgfqpoint{3.130697in}{1.342647in}}%
\pgfpathlineto{\pgfqpoint{3.166280in}{1.394834in}}%
\pgfpathlineto{\pgfqpoint{3.201863in}{1.448714in}}%
\pgfpathlineto{\pgfqpoint{3.237446in}{1.503569in}}%
\pgfpathlineto{\pgfqpoint{3.273030in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{3.308613in}{1.612970in}}%
\pgfpathlineto{\pgfqpoint{3.344196in}{1.665938in}}%
\pgfpathlineto{\pgfqpoint{3.379779in}{1.716851in}}%
\pgfpathlineto{\pgfqpoint{3.415362in}{1.765215in}}%
\pgfpathlineto{\pgfqpoint{3.450945in}{1.810699in}}%
\pgfpathlineto{\pgfqpoint{3.486528in}{1.853128in}}%
\pgfpathlineto{\pgfqpoint{3.522111in}{1.892459in}}%
\pgfpathlineto{\pgfqpoint{3.557694in}{1.928747in}}%
\pgfpathlineto{\pgfqpoint{3.593277in}{1.962120in}}%
\pgfpathlineto{\pgfqpoint{3.628861in}{1.992752in}}%
\pgfpathlineto{\pgfqpoint{3.664444in}{2.020838in}}%
\pgfpathlineto{\pgfqpoint{3.700027in}{2.046584in}}%
\pgfpathlineto{\pgfqpoint{3.735610in}{2.070196in}}%
\pgfpathlineto{\pgfqpoint{3.771193in}{2.091868in}}%
\pgfpathlineto{\pgfqpoint{3.806776in}{2.111784in}}%
\pgfpathlineto{\pgfqpoint{3.842359in}{2.130114in}}%
\pgfpathlineto{\pgfqpoint{3.877942in}{2.147010in}}%
\pgfpathlineto{\pgfqpoint{3.913525in}{2.162613in}}%
\pgfpathlineto{\pgfqpoint{3.949108in}{2.177048in}}%
\pgfpathlineto{\pgfqpoint{3.984692in}{2.190427in}}%
\pgfpathlineto{\pgfqpoint{4.020275in}{2.202849in}}%
\pgfpathlineto{\pgfqpoint{4.055858in}{2.214406in}}%
\pgfpathlineto{\pgfqpoint{4.091441in}{2.225176in}}%
\pgfpathlineto{\pgfqpoint{4.127024in}{2.235231in}}%
\pgfpathlineto{\pgfqpoint{4.162607in}{2.244635in}}%
\pgfpathlineto{\pgfqpoint{4.198190in}{2.253444in}}%
\pgfpathlineto{\pgfqpoint{4.233773in}{2.261710in}}%
\pgfpathlineto{\pgfqpoint{4.269356in}{2.269479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570493in}{0.539842in}}{\pgfqpoint{3.875000in}{1.812000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709852in}{0.905007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442343in}{1.937057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206807in}{0.657838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968266in}{1.245105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855615in}{1.021612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479061in}{0.677457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126345in}{1.478326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975763in}{1.077863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905448in}{0.722079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188001in}{1.588961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700195in}{0.686662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396472in}{0.951097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317246in}{1.755712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280736in}{0.770954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447385in}{1.858875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886598in}{0.693212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788260in}{0.859974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570493in}{0.539842in}}%
\pgfpathlineto{\pgfqpoint{0.570493in}{2.351842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445493in}{0.539842in}}%
\pgfpathlineto{\pgfqpoint{4.445493in}{2.351842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570493in}{0.539842in}}%
\pgfpathlineto{\pgfqpoint{4.445493in}{0.539842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570493in}{2.351842in}}%
\pgfpathlineto{\pgfqpoint{4.445493in}{2.351842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

